The Linear KdV Equation with an Interface

The interface problem for the linear Korteweg-de Vries (KdV) equation in one-dimensional piecewise homogeneous domains is examined by constructing an explicit solution in each domain. The location of the interface is known and a number of compatibility conditions at the boundary are imposed. We provide an explicit characterization of sufficient interface conditions for the construction of a solution using Fokas's Unified Transform Method. The problem and the method considered here extend that of earlier papers to problems with more than two spatial derivatives.

==> GR_domain2i.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GR_domain2i.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{514.2203125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55435656)%
    \put(0,0){\includegraphics[width=\unitlength]{GR_domain2i.pdf}}%
    \put(0.93672953,0.06968163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07431096\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.44206183,0.56052507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0723554\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.45870811,0.03986375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08383278\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.87864335,0.03842888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13580909\unitlength}\raggedright $\infty$\end{minipage}}}%
    \put(-0.00234028,0.04968188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19281543\unitlength}\raggedright $-\infty$\end{minipage}}}%
    \put(0.46710737,0.47363401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22802522\unitlength}\raggedright $T$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> LKdV_D.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LKdV_D.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{452.3476465bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94373144)%
    \put(0,0){\includegraphics[width=\unitlength]{LKdV_D.pdf}}%
    \put(0.68738266,0.72084752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29479042\unitlength}\raggedright $D^{(1)}$\end{minipage}}}%
    \put(0.12143121,0.7208174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34143443\unitlength}\raggedright $D^{(3)}$\end{minipage}}}%
    \put(0.33365486,0.20798401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29852191\unitlength}\raggedright $D^{(5)}$\end{minipage}}}%
    \put(0.88192967,0.49093537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23135444\unitlength}\raggedright $\Re(k)$\end{minipage}}}%
    \put(0.40441257,0.9507744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21083109\unitlength}\raggedright $\Im(k)$\end{minipage}}}%
    \put(0.40794638,0.55420631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{3}$}}}%
  \end{picture}%
\endgroup%


==> LKdV_DR.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LKdV_DR.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.9476465bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94288854)%
    \put(0,0){\includegraphics[width=\unitlength]{LKdV_DR.pdf}}%
    \put(0.68495989,0.71374093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29375139\unitlength}\raggedright $D_R^{(1)}$\end{minipage}}}%
    \put(0.12100321,0.71371092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.340231\unitlength}\raggedright $D_R^{(3)}$\end{minipage}}}%
    \put(0.33247885,0.20268508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29746973\unitlength}\raggedright $D_R^{(5)}$\end{minipage}}}%
    \put(0.88234582,0.49873768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.230539\unitlength}\raggedright $\Re(k)$\end{minipage}}}%
    \put(0.40298716,0.94990668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21008798\unitlength}\raggedright $\Im(k)$\end{minipage}}}%
    \put(0.42837129,0.56037783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15707539\unitlength}\raggedright $R$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> LKdV_DR_close.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LKdV_DR_close.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{494.22878825bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83769105)%
    \put(0,0){\includegraphics[width=\unitlength]{LKdV_DR_close.pdf}}%
    \put(0.83850241,0.42650246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21174937\unitlength}\raggedright $\Re(k)$\end{minipage}}}%
    \put(0.39821293,0.84413719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19296518\unitlength}\raggedright $\Im(k)$\end{minipage}}}%
    \put(0.57315835,0.5847799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20329742\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.43709465,0.67977449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.58584389\unitlength}\raggedright $\mathcal{L}_{D^{(1)}}$\end{minipage}}}%
    \put(0.08047195,0.38570286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.56515836\unitlength}\raggedright $\mathcal{L}_{D^{(3)}}$\end{minipage}}}%
    \put(0.52157793,0.29981106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.62892069\unitlength}\raggedright $\mathcal{L}_{D^{(5)}}$\end{minipage}}}%
    \put(0.77789788,0.55827163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2354118\unitlength}\raggedright $\mathcal{L}_{C^{(1)}}$\end{minipage}}}%
    \put(0.44748593,0.03659883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.75987396\unitlength}\raggedright $\mathcal{L}_{C^{(5)}}$\end{minipage}}}%
    \put(-0.00124439,0.63366913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47556737\unitlength}\raggedright $\mathcal{L}_{C^{(3)}}$\end{minipage}}}%
    \put(0.27102643,0.74240791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s}}}%
  \end{picture}%
\endgroup%


==> sink.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{258.70781258bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80064382)%
    \put(0,0){\includegraphics[width=\unitlength]{sink.pdf}}%
    \put(0.88896278,0.08417566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47163477\unitlength}\raggedright $x$\end{minipage}}}%
    \put(-0.00465571,0.81704698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1818134\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.30760535,0.0763601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.69753626\unitlength}\raggedright $q(x,0)$\end{minipage}}}%
    \put(0.36440569,0.75671625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.89303972\unitlength}\raggedright $c(k)<0$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> sink_sink.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sink_sink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{479.26890048bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43218496)%
    \put(0,0){\includegraphics[width=\unitlength]{sink_sink.pdf}}%
    \put(0.94006247,0.04543775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25458694\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.45769008,0.44103934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09814229\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.62624759,0.04121893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37652783\unitlength}\raggedright $q^{(2)}(x,0)$\end{minipage}}}%
    \put(0.70135823,0.37526813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48205997\unitlength}\raggedright $\sigma_2<0$\end{minipage}}}%
    \put(0.16083363,0.37527852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37353494\unitlength}\raggedright $\sigma_1>0$\end{minipage}}}%
    \put(0.13114377,0.04124583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39237796\unitlength}\raggedright $q^{(1)}(x,0)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> sink_source.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sink_source.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{479.26890048bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43218496)%
    \put(0,0){\includegraphics[width=\unitlength]{sink_source.pdf}}%
    \put(0.94006247,0.04543775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25458694\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.45769008,0.44103934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09814229\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.62624759,0.04121893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37652783\unitlength}\raggedright $q^{(2)}(x,0)$\end{minipage}}}%
    \put(0.70135823,0.37526813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48205997\unitlength}\raggedright $\sigma_2>0$\end{minipage}}}%
    \put(0.16083363,0.37527852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37353494\unitlength}\raggedright $\sigma_1>0$\end{minipage}}}%
    \put(0.13114377,0.04124583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39237796\unitlength}\raggedright $q^{(1)}(x,0)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> source.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'source.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{258.70781258bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80064382)%
    \put(0,0){\includegraphics[width=\unitlength]{source.pdf}}%
    \put(0.88896278,0.08417566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47163477\unitlength}\raggedright $x$\end{minipage}}}%
    \put(-0.00465571,0.81704698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1818134\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.30760535,0.0763601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.69753626\unitlength}\raggedright $q(x,0)$\end{minipage}}}%
    \put(0.44913445,0.75671625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.89303972\unitlength}\raggedright $c(k)>0$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> source_source.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'source_source.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480.50637373bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43107194)%
    \put(0,0){\includegraphics[width=\unitlength]{source_source.pdf}}%
    \put(0.94021683,0.04532073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25393128\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.45908672,0.4399035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09788954\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.62721014,0.04111278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37555814\unitlength}\raggedright $q^{(2)}(x,0)$\end{minipage}}}%
    \put(0.70212734,0.40759989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4808185\unitlength}\raggedright $\sigma_2>0$\end{minipage}}}%
    \put(0.11141484,0.40761025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37257296\unitlength}\raggedright $\sigma_1<0$\end{minipage}}}%
    \put(0.13338138,0.04113961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39136745\unitlength}\raggedright $q^{(1)}(x,0)$\end{minipage}}}%
  \end{picture}%
\endgroup%

